CoupleFlow: Null-Calibrated Auditory Attention Decoding With Time-Locked Brain-Speech Coupling and Flow-Matching Likelihood Ratios

Auditory attention decoding (AAD) seeks to identify the attended talker from brief noninvasive brain recordings by comparing neural responses with competing speech streams. Recent electroencephalography (EEG) decoders report nearly perfect accuracy from one second of data, yet we show that this performance fails to generalize to unseen speech because models exploit trial leakage, eye gaze, and acoustic cues instead of speech evoked neural activity. We introduce CoupleFlow, which decodes attention through temporal coupling between neural and acoustic embeddings. Its predictions remain at chance when the brain signal contains no informative coupling, preventing shortcuts based on speech content or talker identity. A conditional flow matching head implements a likelihood ratio decision rule based on pointwise mutual information between brain and speech. This rule is Bayes optimal when the recording depends only on the attended talker and removes preferences for speech that is likely a priori. We evaluate CoupleFlow with content disjoint splits recovered from the audio and null tests that distinguish genuine temporal coupling from trial recognition. Across nine EEG and magnetoencephalography (MEG) datasets processed through a common pipeline, spanning four languages, high density EEG recordings, listeners with hearing impairment, and a room with multiple talkers, CoupleFlow outperforms linear and deep baselines while all null tests remain at chance. Finally, we derive an evidence accumulation law that predicts accuracy across window lengths from a single parameter per dataset and predicts that parameter from the strength of neural speech tracking. This law identifies recording signal to noise ratio as a limit on decoding speed and reliability and estimates the window length required to reach a target accuracy.

==> fig_arch.tex <==
\definecolor{cfN}{HTML}{2A78D6}\definecolor{cfA}{HTML}{EB6834}
\definecolor{cfC}{HTML}{1BAF7A}\definecolor{cfF}{HTML}{D6558A}
\definecolor{cfG}{HTML}{C98A00}\definecolor{cfX}{HTML}{7A7974}
\begin{tikzpicture}[x=1cm,y=1cm,>={Stealth[length=4.5pt,width=3.6pt]},
  blk/.style 2 args={draw=#1,fill=#1!6,rounded corners=3pt,line width=0.75pt,align=center,
    inner sep=2pt,font=\scriptsize,minimum width=#2cm,minimum height=1.1cm},
  emb/.style={draw=#1,fill=#1!14,rounded corners=3pt,line width=0.75pt,align=center,
    inner sep=2pt,font=\scriptsize,minimum width=1.75cm,minimum height=0.8cm},
  loss/.style={draw=#1,fill=#1!16,rounded corners=5pt,line width=0.5pt,inner sep=1.8pt,
    font=\scriptsize},
  fl/.style={->,line width=0.8pt,draw=#1},
  tie/.style={line width=0.55pt,draw=#1,densely dotted},
  lab/.style={font=\scriptsize,text=black!75}]
\providecommand{\cfttl}[1]{\textbf{#1}\\[1pt]}

\node[inner sep=0] (eeg) at (1.00,4.40) {\includegraphics[width=2.0cm,height=1.25cm]{figures/arch_eeg.pdf}};
\node[lab,above=3pt of eeg] {EEG $x\in\mathbb{R}^{C\times L}$};
\node[inner sep=0] (env) at (1.00,0.80) {\includegraphics[width=2.0cm,height=1.25cm]{figures/arch_env.pdf}};
\node[lab,below=3pt of env] {envelopes $a_1,\dots,a_K$};

\node[blk={cfN}{2.7}] (lc) at (3.75,4.40)
  {\cfttl{Listener correction}$x\mapsto x+U_m V_m^{\top}x$\\ rank 2, listener $m$};
\node[blk={cfN}{2.1}] (vs) at (6.70,4.40) {\cfttl{Virtual sensors}$1{\times}1$ conv, $C\to8$};
\node[blk={cfN}{3.0}] (enc) at (9.85,4.40)
  {\cfttl{Lag-window encoder}5 dilated convs; $e_t$ sees\\
   EEG in $[t{+}\delta,\ t{+}\delta{+}0.98\,\mathrm{s}]$};
\node[emb=cfN] (e) at (12.85,4.40) {neural emb.\\ $e\in\mathbb{R}^{16\times L}$};
\draw[fl=cfN] (eeg.east) -- (lc.west);
\draw[fl=cfN] (lc.east) -- (vs.west);
\draw[fl=cfN] (vs.east) -- (enc.west);
\draw[fl=cfN] (enc.east) -- (e.west);

\node[blk={cfA}{2.7}] (feat) at (3.75,0.80)
  {\cfttl{Candidate features}envelope, onsets,\\ sub-bands, glimpses};
\node[blk={cfA}{2.1}] (qm) at (6.70,0.80) {\cfttl{Quantile match}equal envelope\\ distributions};
\node[blk={cfA}{3.0}] (aenc) at (9.85,0.80)
  {\cfttl{Shared encoder}causal dilated convs,\\ same weights for all $k$};
\node[emb=cfA] (ah) at (12.85,0.80) {cand.\ emb.\\ $\hat{a}_k\in\mathbb{R}^{16\times L}$};
\draw[fl=cfA] (env.east) -- (feat.west);
\draw[fl=cfA] (feat.east) -- (qm.west);
\draw[fl=cfA] (qm.east) -- (aenc.west);
\draw[fl=cfA] (aenc.east) -- (ah.west);

\node[blk={cfF}{7.6},minimum height=1.05cm] (flow) at (6.45,2.60)
  {\cfttl{Flow head: conditional flow matching on the envelope}
   residuals $R_{\rm cond}(a_k)$, $R_{\rm unc}(a_k)$ with / without $e$\\
   PMI rule: $\arg\max_k\,[R_{\rm unc}-R_{\rm cond}](a_k)$};
\draw[fl=cfA] (env.north) |- (flow.west) node[pos=0.3,left,lab] {$a_k$};
\draw[fl=cfN] ([xshift=3mm]enc.south) -- ([xshift=3mm]enc.south|-flow.north)
  node[midway,right,lab] {$e$};
\node[loss=cfF,anchor=south west] (Lfm) at ([xshift=2mm,yshift=1.5pt]flow.north west) {$\mathcal L_{\rm FM}$};

\node[blk={cfC}{3.6},line width=1pt,minimum height=1.05cm] (cs) at (12.85,2.60)
  {\cfttl{Time-centred coupling}$s(e,\hat a_k)={}$\\$\frac{1}{\tau}\sum_{d}\omega_d\,\mathrm{corr}_t(e_d,\hat a_{k,d})$};
\draw[fl=cfN] (e.south) -- (cs.north);
\draw[fl=cfA] (ah.north) -- (cs.south);
\node[blk={cfC}{2.1},line width=1pt,minimum height=1.05cm] (dec) at (16.35,2.60)
  {\cfttl{Decision}$\hat y=\arg\max_k s_k$};
\draw[fl=cfC] (cs.east) -- (dec.west);

\node[loss=cfX] (Lside) at (4.80,5.55) {$\mathcal L_{\rm side}$: side head (training only)};
\draw[tie=cfX] (Lside.south-|lc.north) -- (lc.north);
\node[loss=cfG,anchor=east] (Lvic) at (12.75,5.55) {$\mathcal L_{\rm VIC}$};
\node[loss=cfX,anchor=west] (Lenv) at (12.95,5.55) {$\mathcal L_{\rm env}$};
\draw[tie=cfG] (Lvic.south) -- ([xshift=-3mm]e.north);
\draw[tie=cfX] (Lenv.south) -- ([xshift=3mm]e.north);
\node[loss=cfC,anchor=east] (Lce) at (16.25,3.75) {$\mathcal L_{\rm CE}$};
\node[loss=cfC,anchor=west] (Lnce) at (16.45,3.75) {$\mathcal L_{\rm NCE}$};
\draw[tie=cfC] (Lce.south) -- (Lce.south|-dec.north);
\draw[tie=cfC] (Lnce.south) -- (Lnce.south|-dec.north);
\node[loss=cfG] (Lnull) at (16.35,1.50) {$\mathcal L_{\rm null}$};
\draw[tie=cfG] (Lnull.north) -- (dec.south);
\node[loss=cfG,anchor=west] (Ladv) at (14.20,0.80) {$\mathcal L_{\rm adv}$: audio-only classifier};
\draw[tie=cfG] (ah.east) -- (Ladv.west);
\draw[->,line width=0.65pt,draw=cfG,dashed] (ah.south) -- ++(0,-0.42) -| (aenc.south)
  node[pos=0.25,below,lab] {reversed gradient};
\end{tikzpicture}


==> fig_net_aux.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[ttl] at (0,1.25) {(a) side head: a separate, measured route for lateralised EEG};
\node[tens=cfN,minimum width=1.2cm] (xs) at (0.6,0.35) {$\tilde{x}$\\$64\times L'$};
\node[nb=cfX,text width=1.25cm] (s1) at (2.4,0.35) {$1{\times}1$ conv\\$64\to16$};
\node[nb=cfX,text width=1.45cm] (s2) at (4.35,0.35) {4 dilated\\convs};
\node[nb=cfX,text width=1.7cm] (s3) at (6.45,0.35) {mean, log s.d.\\over $t$ (32)};
\node[nb=cfX,text width=2.2cm] (s4) at (8.85,0.35) {linear $\to$\\$\log p(\mathrm L),\,\log p(\mathrm R)$};
\draw[ar=cfX] (xs) -- (s1);
\draw[ar=cfX] (s1) -- (s2);
\draw[ar=cfX] (s2) -- (s3);
\draw[ar=cfX] (s3) -- (s4);
\node[nb=cfX,text width=2.75cm] (s5) at (11.95,0.35)
  {when sides are known, candidate $k$ gets the log-prob.\ of its side, centred over $k$,
   $\times\,\mathrm{softplus}(g_{\rm side})$};
\draw[ar=cfX] (s4) -- (s5);
\node[lossn=cfC,anchor=west] (lce) at (13.75,0.72) {$+\,s_k$ inside $\mathcal L_{\rm CE}$ (training)};
\node[lossn=cfX,anchor=west] (rep) at (13.75,0.0) {not in reported accuracy};
\draw[ar=cfX] (s5.east) -- ++(0.15,0) |- (lce.west);
\draw[cfX,line width=0.6pt,densely dashed] (s5.east) ++(0.15,0) |- (rep.west);
\node[lossn=cfX,anchor=north] (lsd) at ($(s4.south)+(0,-0.3)$) {$\mathcal L_{\rm side}$: CE vs.\ attended side};
\draw[ar=cfX] (s4.south) -- (lsd.north);

\node[ttl] at (0,-1.35) {(b) audio-only adversary behind gradient reversal};
\node[nb=cfA,text width=1.6cm] (aenc) at (1.0,-2.3) {shared audio\\encoder};
\node[tens=cfA,minimum width=1.2cm] (ak) at (3.05,-2.3) {$\hat{a}_k$\\$16\times L$};
\draw[ar=cfA] (aenc) -- (ak);
\node[nb=cfG,text width=1.2cm] (grl) at (4.95,-2.3) {GRL\\$\times(-1)$};
\node[nb=cfG,text width=1.55cm] (f) at (6.95,-2.3) {mean, s.d.\\over $t$ (32)};
\node[nb=cfG,text width=1.8cm] (mlp) at (9.15,-2.3) {MLP\\$32\to32\to1$};
\node[nb=cfG,text width=1.55cm] (sm) at (11.3,-2.3) {softmax\\over $k$};
\node[lossn=cfG,anchor=west] (ladv) at (12.6,-2.3) {$\mathcal L_{\rm adv}$: pick the attended $k$ from audio};
\draw[ar=cfA] (ak) -- (grl);
\draw[ar=cfG] (grl) -- (f);
\draw[ar=cfG] (f) -- (mlp);
\draw[ar=cfG] (mlp) -- (sm);
\draw[ar=cfG] (sm) -- (ladv);
\draw[->,line width=0.7pt,draw=cfG,dashed] (ladv.south) -- ++(0,-0.55) -| (aenc.south)
  node[pos=0.25,below,font=\tiny,text=cfInk]
  {gradient reversed at the GRL: the encoder is trained to \emph{remove} whatever lets
   audio alone identify the attended talker};

\node[ttl] at (0,-3.95) {(c) envelope read-out (reporting only)};
\node[tens=cfN,minimum width=1.2cm] (e) at (0.6,-4.8) {$e$\\$16\times L$};
\node[nb=cfX,text width=1.25cm] (r1) at (2.45,-4.8) {$1{\times}1$ conv\\$16\to1$};
\node[tens=cfX,minimum width=0.9cm] (eh) at (4.1,-4.8) {$\hat a$};
\node[lossn=cfX,anchor=west] (lenv) at (5.0,-4.8) {$\mathcal L_{\rm env}=1-r(\hat a,a_{\rm att})$;
  gives the reconstruction $r$; not used by any decision rule};
\draw[ar=cfN] (e) -- (r1);
\draw[ar=cfX] (r1) -- (eh);
\draw[ar=cfX] (eh) -- (lenv);
\end{tikzpicture}


==> fig_net_coupling.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[inner sep=0,anchor=west] (e) at (0,1.35) {\includegraphics[width=3.2cm,height=0.8cm]{figures/net_emb_e.pdf}};
\node[inner sep=0,anchor=west] (a1) at (0,0) {\includegraphics[width=3.2cm,height=0.8cm]{figures/net_emb_a1.pdf}};
\node[inner sep=0,anchor=west] (a2) at (0,-1.1) {\includegraphics[width=3.2cm,height=0.8cm]{figures/net_emb_a2.pdf}};
\draw[cfN,line width=0.8pt] (e.south west) rectangle (e.north east);
\draw[cfA,line width=0.8pt] (a1.south west) rectangle (a1.north east);
\draw[cfA!55,line width=0.8pt] (a2.south west) rectangle (a2.north east);
\node[font=\scriptsize,text=cfN,anchor=south west,inner sep=1pt] at (e.north west) {EEG embedding $e$ ($16\times L$)};
\node[font=\scriptsize,text=cfA,anchor=south west,inner sep=1pt] at (a1.north west) {$\hat{a}_1$, attended talker};
\node[font=\scriptsize,text=cfA!80!black,anchor=south west,inner sep=1pt] at (a2.north west) {$\hat{a}_2$, competing talker};
\node[note,anchor=north west] at ($(a2.south west)+(0,-0.05)$) {rows: 16 dimensions; columns: 5\,s};

\node[nbw={cfC}{2.25}] (cz) at (4.75,0.15) {centre and\\normalise each\\dimension over $t$};
\draw[ar=cfN] (e.east) -- ++(0.2,0) |- ([yshift=0.18cm]cz.west);
\draw[ar=cfA] (a1.east) -- ([yshift=-0.0cm]cz.west);
\draw[ar=cfA!55] (a2.east) -- ++(0.2,0) |- ([yshift=-0.18cm]cz.west);
\node[nbw={cfC}{2.35}] (rho) at (7.45,0.15)
  {$r_{k,d}=\mathrm{corr}_t\big(e_d,\hat a_{k,d}\big)$\\[1pt]one per candidate\\and dimension};
\draw[ar=cfC] (cz) -- (rho);
\node[inner sep=0,anchor=north] (bars) at (7.45,-0.75)
  {\includegraphics[width=3.1cm]{figures/net_emb_corr.pdf}};
\node[nbw={cfC}{2.35}] (sum) at (10.35,0.15)
  {$s_k=\frac1\tau\sum_d \omega_d\,r_{k,d}$\\[1pt]learned $\omega_d$ (bars),\\$\tau=\netTau$};
\draw[ar=cfC] (rho) -- (sum);
\node[nbw={cfC}{2.1}] (cen) at (13.0,0.15)
  {centre over $k$\\$s_k-\tfrac1K\sum_j s_j$};
\draw[ar=cfC] (sum) -- (cen);
\node[nbw={cfC}{1.85},line width=0.9pt] (out) at (13.1,-1.45)
  {$s_1=\netSOne$\\$s_2=\netSTwo$\\[1pt]$\hat y=1$ \checkmark};
\draw[ar=cfC] (cen) -- (out) node[arl,midway,right=1pt] {this window};

\node[draw=cfG,fill=cfG!6,rounded corners=2pt,line width=0.6pt,anchor=north west,
      text width=2.75cm,font=\tiny,align=left,inner sep=3pt] (null) at (9.2,-0.95)
  {\raggedright\textbf{\scriptsize Null case.} If $e$ is constant in time, centring makes it
   zero, every $r_{k,d}=0$ and every $s_k=0$: a tie, counted as an error. The audio
   embeddings alone cannot move the decision (Prop.~\ref{prop:null}).};
\end{tikzpicture}


==> fig_net_encoders.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[pattern=north east lines,pattern color=cfX!45] (-5.950,0.12) rectangle (-0.680,0.3);
\node[font=\tiny,text=cfX,anchor=south] at (-3.315,0.32) {lag control: EEG in $[t{-}\delta{-}0.98,\,t{-}\delta]$\,s (mirror; not used)};
\draw[cfInk,line width=0.5pt,->] (-6.460,0) -- (6.460,0) node[right,font=\scriptsize] {time};
\draw[cfInk,line width=0.4pt] (-5.440,-0.06) -- (-5.440,0.06);
\node[font=\tiny,text=cfX] at (-5.440,-0.2) {$-1$\,s};
\draw[cfInk,line width=0.4pt] (-2.720,-0.06) -- (-2.720,0.06);
\node[font=\tiny,text=cfX] at (-2.720,-0.2) {$-0.5$\,s};
\draw[cfInk,line width=0.4pt] (2.720,-0.06) -- (2.720,0.06);
\node[font=\tiny,text=cfX] at (2.720,-0.2) {$+0.5$\,s};
\draw[cfInk,line width=0.4pt] (5.440,-0.06) -- (5.440,0.06);
\node[font=\tiny,text=cfX] at (5.440,-0.2) {$+1$\,s};
\draw[cfC,line width=1pt] (0,-0.25) -- (0,2.4);
\node[font=\scriptsize,text=cfC,anchor=south west,inner sep=1pt] at (0.04,0.05) {sound at $t$};
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,0.710) -- (0.680,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,0.710) -- (0.765,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,0.710) -- (0.850,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.850,0.710) -- (0.850,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.850,0.710) -- (0.935,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.850,0.710) -- (1.020,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.020,0.710) -- (1.020,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.020,0.710) -- (1.105,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.020,0.710) -- (1.190,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.190,0.710) -- (1.190,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.190,0.710) -- (1.275,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.190,0.710) -- (1.360,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.360,0.710) -- (1.360,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.360,0.710) -- (1.445,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.360,0.710) -- (1.530,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.530,0.710) -- (1.530,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.530,0.710) -- (1.615,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.530,0.710) -- (1.700,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.700,0.710) -- (1.700,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.700,0.710) -- (1.785,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.700,0.710) -- (1.870,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.870,0.710) -- (1.870,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.870,0.710) -- (1.955,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.870,0.710) -- (2.040,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,0.710) -- (2.040,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,0.710) -- (2.125,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,0.710) -- (2.210,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.210,0.710) -- (2.210,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.210,0.710) -- (2.295,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.210,0.710) -- (2.380,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.380,0.710) -- (2.380,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.380,0.710) -- (2.465,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.380,0.710) -- (2.550,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.550,0.710) -- (2.550,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.550,0.710) -- (2.635,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.550,0.710) -- (2.720,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.720,0.710) -- (2.720,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.720,0.710) -- (2.805,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.720,0.710) -- (2.890,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.890,0.710) -- (2.890,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.890,0.710) -- (2.975,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.890,0.710) -- (3.060,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.060,0.710) -- (3.060,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.060,0.710) -- (3.145,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.060,0.710) -- (3.230,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.230,0.710) -- (3.230,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.230,0.710) -- (3.315,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.230,0.710) -- (3.400,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,0.710) -- (3.400,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,0.710) -- (3.485,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,0.710) -- (3.570,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.570,0.710) -- (3.570,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.570,0.710) -- (3.655,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.570,0.710) -- (3.740,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.740,0.710) -- (3.740,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.740,0.710) -- (3.825,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.740,0.710) -- (3.910,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.910,0.710) -- (3.910,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.910,0.710) -- (3.995,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.910,0.710) -- (4.080,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.080,0.710) -- (4.080,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.080,0.710) -- (4.165,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.080,0.710) -- (4.250,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.250,0.710) -- (4.250,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.250,0.710) -- (4.335,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.250,0.710) -- (4.420,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.420,0.710) -- (4.420,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.420,0.710) -- (4.505,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.420,0.710) -- (4.590,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.590,0.710) -- (4.590,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.590,0.710) -- (4.675,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.590,0.710) -- (4.760,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.760,0.710) -- (4.760,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.760,0.710) -- (4.845,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.760,0.710) -- (4.930,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.930,0.710) -- (4.930,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.930,0.710) -- (5.015,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.930,0.710) -- (5.100,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.100,0.710) -- (5.100,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.100,0.710) -- (5.185,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.100,0.710) -- (5.270,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.270,0.710) -- (5.270,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.270,0.710) -- (5.355,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.270,0.710) -- (5.440,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.440,0.710) -- (5.440,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.440,0.710) -- (5.525,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.440,0.710) -- (5.610,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.610,0.710) -- (5.610,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.610,0.710) -- (5.695,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.610,0.710) -- (5.780,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.780,0.710) -- (5.780,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.780,0.710) -- (5.865,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.780,0.710) -- (5.950,0.350);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,1.070) -- (0.680,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,1.070) -- (0.850,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,1.070) -- (1.020,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.020,1.070) -- (1.020,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.020,1.070) -- (1.190,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.020,1.070) -- (1.360,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.360,1.070) -- (1.360,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.360,1.070) -- (1.530,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.360,1.070) -- (1.700,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.700,1.070) -- (1.700,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.700,1.070) -- (1.870,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.700,1.070) -- (2.040,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,1.070) -- (2.040,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,1.070) -- (2.210,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,1.070) -- (2.380,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.380,1.070) -- (2.380,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.380,1.070) -- (2.550,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.380,1.070) -- (2.720,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.720,1.070) -- (2.720,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.720,1.070) -- (2.890,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.720,1.070) -- (3.060,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.060,1.070) -- (3.060,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.060,1.070) -- (3.230,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.060,1.070) -- (3.400,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,1.070) -- (3.400,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,1.070) -- (3.570,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,1.070) -- (3.740,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.740,1.070) -- (3.740,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.740,1.070) -- (3.910,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.740,1.070) -- (4.080,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.080,1.070) -- (4.080,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.080,1.070) -- (4.250,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.080,1.070) -- (4.420,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.420,1.070) -- (4.420,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.420,1.070) -- (4.590,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.420,1.070) -- (4.760,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.760,1.070) -- (4.760,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.760,1.070) -- (4.930,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.760,1.070) -- (5.100,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.100,1.070) -- (5.100,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.100,1.070) -- (5.270,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.100,1.070) -- (5.440,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.440,1.070) -- (5.440,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.440,1.070) -- (5.610,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (5.440,1.070) -- (5.780,0.710);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,1.430) -- (0.680,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,1.430) -- (1.020,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,1.430) -- (1.360,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.360,1.430) -- (1.360,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.360,1.430) -- (1.700,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (1.360,1.430) -- (2.040,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,1.430) -- (2.040,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,1.430) -- (2.380,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,1.430) -- (2.720,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.720,1.430) -- (2.720,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.720,1.430) -- (3.060,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.720,1.430) -- (3.400,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,1.430) -- (3.400,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,1.430) -- (3.740,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,1.430) -- (4.080,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.080,1.430) -- (4.080,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.080,1.430) -- (4.420,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.080,1.430) -- (4.760,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.760,1.430) -- (4.760,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.760,1.430) -- (5.100,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (4.760,1.430) -- (5.440,1.070);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,1.790) -- (0.680,1.430);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,1.790) -- (1.360,1.430);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,1.790) -- (2.040,1.430);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,1.790) -- (2.040,1.430);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,1.790) -- (2.720,1.430);
\draw[cfN,line width=0.25pt,opacity=0.55] (2.040,1.790) -- (3.400,1.430);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,1.790) -- (3.400,1.430);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,1.790) -- (4.080,1.430);
\draw[cfN,line width=0.25pt,opacity=0.55] (3.400,1.790) -- (4.760,1.430);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,2.150) -- (0.680,1.790);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,2.150) -- (2.040,1.790);
\draw[cfN,line width=0.25pt,opacity=0.55] (0.680,2.150) -- (3.400,1.790);
\fill[cfN] (0.680,0.350) circle (0.045cm);
\fill[cfN] (0.765,0.350) circle (0.045cm);
\fill[cfN] (0.850,0.350) circle (0.045cm);
\fill[cfN] (0.935,0.350) circle (0.045cm);
\fill[cfN] (1.020,0.350) circle (0.045cm);
\fill[cfN] (1.105,0.350) circle (0.045cm);
\fill[cfN] (1.190,0.350) circle (0.045cm);
\fill[cfN] (1.275,0.350) circle (0.045cm);
\fill[cfN] (1.360,0.350) circle (0.045cm);
\fill[cfN] (1.445,0.350) circle (0.045cm);
\fill[cfN] (1.530,0.350) circle (0.045cm);
\fill[cfN] (1.615,0.350) circle (0.045cm);
\fill[cfN] (1.700,0.350) circle (0.045cm);
\fill[cfN] (1.785,0.350) circle (0.045cm);
\fill[cfN] (1.870,0.350) circle (0.045cm);
\fill[cfN] (1.955,0.350) circle (0.045cm);
\fill[cfN] (2.040,0.350) circle (0.045cm);
\fill[cfN] (2.125,0.350) circle (0.045cm);
\fill[cfN] (2.210,0.350) circle (0.045cm);
\fill[cfN] (2.295,0.350) circle (0.045cm);
\fill[cfN] (2.380,0.350) circle (0.045cm);
\fill[cfN] (2.465,0.350) circle (0.045cm);
\fill[cfN] (2.550,0.350) circle (0.045cm);
\fill[cfN] (2.635,0.350) circle (0.045cm);
\fill[cfN] (2.720,0.350) circle (0.045cm);
\fill[cfN] (2.805,0.350) circle (0.045cm);
\fill[cfN] (2.890,0.350) circle (0.045cm);
\fill[cfN] (2.975,0.350) circle (0.045cm);
\fill[cfN] (3.060,0.350) circle (0.045cm);
\fill[cfN] (3.145,0.350) circle (0.045cm);
\fill[cfN] (3.230,0.350) circle (0.045cm);
\fill[cfN] (3.315,0.350) circle (0.045cm);
\fill[cfN] (3.400,0.350) circle (0.045cm);
\fill[cfN] (3.485,0.350) circle (0.045cm);
\fill[cfN] (3.570,0.350) circle (0.045cm);
\fill[cfN] (3.655,0.350) circle (0.045cm);
\fill[cfN] (3.740,0.350) circle (0.045cm);
\fill[cfN] (3.825,0.350) circle (0.045cm);
\fill[cfN] (3.910,0.350) circle (0.045cm);
\fill[cfN] (3.995,0.350) circle (0.045cm);
\fill[cfN] (4.080,0.350) circle (0.045cm);
\fill[cfN] (4.165,0.350) circle (0.045cm);
\fill[cfN] (4.250,0.350) circle (0.045cm);
\fill[cfN] (4.335,0.350) circle (0.045cm);
\fill[cfN] (4.420,0.350) circle (0.045cm);
\fill[cfN] (4.505,0.350) circle (0.045cm);
\fill[cfN] (4.590,0.350) circle (0.045cm);
\fill[cfN] (4.675,0.350) circle (0.045cm);
\fill[cfN] (4.760,0.350) circle (0.045cm);
\fill[cfN] (4.845,0.350) circle (0.045cm);
\fill[cfN] (4.930,0.350) circle (0.045cm);
\fill[cfN] (5.015,0.350) circle (0.045cm);
\fill[cfN] (5.100,0.350) circle (0.045cm);
\fill[cfN] (5.185,0.350) circle (0.045cm);
\fill[cfN] (5.270,0.350) circle (0.045cm);
\fill[cfN] (5.355,0.350) circle (0.045cm);
\fill[cfN] (5.440,0.350) circle (0.045cm);
\fill[cfN] (5.525,0.350) circle (0.045cm);
\fill[cfN] (5.610,0.350) circle (0.045cm);
\fill[cfN] (5.695,0.350) circle (0.045cm);
\fill[cfN] (5.780,0.350) circle (0.045cm);
\fill[cfN] (5.865,0.350) circle (0.045cm);
\fill[cfN] (5.950,0.350) circle (0.045cm);
\fill[cfN] (0.680,0.710) circle (0.045cm);
\fill[cfN] (0.850,0.710) circle (0.045cm);
\fill[cfN] (1.020,0.710) circle (0.045cm);
\fill[cfN] (1.190,0.710) circle (0.045cm);
\fill[cfN] (1.360,0.710) circle (0.045cm);
\fill[cfN] (1.530,0.710) circle (0.045cm);
\fill[cfN] (1.700,0.710) circle (0.045cm);
\fill[cfN] (1.870,0.710) circle (0.045cm);
\fill[cfN] (2.040,0.710) circle (0.045cm);
\fill[cfN] (2.210,0.710) circle (0.045cm);
\fill[cfN] (2.380,0.710) circle (0.045cm);
\fill[cfN] (2.550,0.710) circle (0.045cm);
\fill[cfN] (2.720,0.710) circle (0.045cm);
\fill[cfN] (2.890,0.710) circle (0.045cm);
\fill[cfN] (3.060,0.710) circle (0.045cm);
\fill[cfN] (3.230,0.710) circle (0.045cm);
\fill[cfN] (3.400,0.710) circle (0.045cm);
\fill[cfN] (3.570,0.710) circle (0.045cm);
\fill[cfN] (3.740,0.710) circle (0.045cm);
\fill[cfN] (3.910,0.710) circle (0.045cm);
\fill[cfN] (4.080,0.710) circle (0.045cm);
\fill[cfN] (4.250,0.710) circle (0.045cm);
\fill[cfN] (4.420,0.710) circle (0.045cm);
\fill[cfN] (4.590,0.710) circle (0.045cm);
\fill[cfN] (4.760,0.710) circle (0.045cm);
\fill[cfN] (4.930,0.710) circle (0.045cm);
\fill[cfN] (5.100,0.710) circle (0.045cm);
\fill[cfN] (5.270,0.710) circle (0.045cm);
\fill[cfN] (5.440,0.710) circle (0.045cm);
\fill[cfN] (5.610,0.710) circle (0.045cm);
\fill[cfN] (5.780,0.710) circle (0.045cm);
\fill[cfN] (0.680,1.070) circle (0.045cm);
\fill[cfN] (1.020,1.070) circle (0.045cm);
\fill[cfN] (1.360,1.070) circle (0.045cm);
\fill[cfN] (1.700,1.070) circle (0.045cm);
\fill[cfN] (2.040,1.070) circle (0.045cm);
\fill[cfN] (2.380,1.070) circle (0.045cm);
\fill[cfN] (2.720,1.070) circle (0.045cm);
\fill[cfN] (3.060,1.070) circle (0.045cm);
\fill[cfN] (3.400,1.070) circle (0.045cm);
\fill[cfN] (3.740,1.070) circle (0.045cm);
\fill[cfN] (4.080,1.070) circle (0.045cm);
\fill[cfN] (4.420,1.070) circle (0.045cm);
\fill[cfN] (4.760,1.070) circle (0.045cm);
\fill[cfN] (5.100,1.070) circle (0.045cm);
\fill[cfN] (5.440,1.070) circle (0.045cm);
\fill[cfN] (0.680,1.430) circle (0.045cm);
\fill[cfN] (1.360,1.430) circle (0.045cm);
\fill[cfN] (2.040,1.430) circle (0.045cm);
\fill[cfN] (2.720,1.430) circle (0.045cm);
\fill[cfN] (3.400,1.430) circle (0.045cm);
\fill[cfN] (4.080,1.430) circle (0.045cm);
\fill[cfN] (4.760,1.430) circle (0.045cm);
\fill[cfN] (0.680,1.790) circle (0.045cm);
\fill[cfN] (2.040,1.790) circle (0.045cm);
\fill[cfN] (3.400,1.790) circle (0.045cm);
\fill[cfN] (0.680,2.150) circle (0.075cm);
\node[font=\tiny,text=cfN,anchor=west] at (5.960,0.710) {$d{=}1$};
\node[font=\tiny,text=cfN,anchor=west] at (5.620,1.070) {$d{=}2$};
\node[font=\tiny,text=cfN,anchor=west] at (4.940,1.430) {$d{=}4$};
\node[font=\tiny,text=cfN,anchor=west] at (3.580,1.790) {$d{=}8$};
\node[font=\tiny,text=cfN,anchor=west] at (0.860,2.150) {$d{=}16$};
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.380,-0.710) -- (-2.380,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.380,-0.710) -- (-2.465,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.380,-0.710) -- (-2.550,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.210,-0.710) -- (-2.210,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.210,-0.710) -- (-2.295,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.210,-0.710) -- (-2.380,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.040,-0.710) -- (-2.040,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.040,-0.710) -- (-2.125,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.040,-0.710) -- (-2.210,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.870,-0.710) -- (-1.870,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.870,-0.710) -- (-1.955,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.870,-0.710) -- (-2.040,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.700,-0.710) -- (-1.700,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.700,-0.710) -- (-1.785,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.700,-0.710) -- (-1.870,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.530,-0.710) -- (-1.530,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.530,-0.710) -- (-1.615,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.530,-0.710) -- (-1.700,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.360,-0.710) -- (-1.360,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.360,-0.710) -- (-1.445,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.360,-0.710) -- (-1.530,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.190,-0.710) -- (-1.190,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.190,-0.710) -- (-1.275,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.190,-0.710) -- (-1.360,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.020,-0.710) -- (-1.020,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.020,-0.710) -- (-1.105,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.020,-0.710) -- (-1.190,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.850,-0.710) -- (-0.850,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.850,-0.710) -- (-0.935,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.850,-0.710) -- (-1.020,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.680,-0.710) -- (-0.680,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.680,-0.710) -- (-0.765,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.680,-0.710) -- (-0.850,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.510,-0.710) -- (-0.510,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.510,-0.710) -- (-0.595,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.510,-0.710) -- (-0.680,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.340,-0.710) -- (-0.340,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.340,-0.710) -- (-0.425,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.340,-0.710) -- (-0.510,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.170,-0.710) -- (-0.170,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.170,-0.710) -- (-0.255,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.170,-0.710) -- (-0.340,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-0.710) -- (0.000,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-0.710) -- (-0.085,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-0.710) -- (-0.170,-0.350);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.040,-1.070) -- (-2.040,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.040,-1.070) -- (-2.210,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-2.040,-1.070) -- (-2.380,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.700,-1.070) -- (-1.700,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.700,-1.070) -- (-1.870,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.700,-1.070) -- (-2.040,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.360,-1.070) -- (-1.360,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.360,-1.070) -- (-1.530,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.360,-1.070) -- (-1.700,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.020,-1.070) -- (-1.020,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.020,-1.070) -- (-1.190,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.020,-1.070) -- (-1.360,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.680,-1.070) -- (-0.680,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.680,-1.070) -- (-0.850,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.680,-1.070) -- (-1.020,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.340,-1.070) -- (-0.340,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.340,-1.070) -- (-0.510,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.340,-1.070) -- (-0.680,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-1.070) -- (0.000,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-1.070) -- (-0.170,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-1.070) -- (-0.340,-0.710);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.360,-1.430) -- (-1.360,-1.070);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.360,-1.430) -- (-1.700,-1.070);
\draw[cfA,line width=0.25pt,opacity=0.55] (-1.360,-1.430) -- (-2.040,-1.070);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.680,-1.430) -- (-0.680,-1.070);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.680,-1.430) -- (-1.020,-1.070);
\draw[cfA,line width=0.25pt,opacity=0.55] (-0.680,-1.430) -- (-1.360,-1.070);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-1.430) -- (0.000,-1.070);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-1.430) -- (-0.340,-1.070);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-1.430) -- (-0.680,-1.070);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-1.790) -- (0.000,-1.430);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-1.790) -- (-0.680,-1.430);
\draw[cfA,line width=0.25pt,opacity=0.55] (0.000,-1.790) -- (-1.360,-1.430);
\fill[cfA] (-2.550,-0.350) circle (0.045cm);
\fill[cfA] (-2.465,-0.350) circle (0.045cm);
\fill[cfA] (-2.380,-0.350) circle (0.045cm);
\fill[cfA] (-2.295,-0.350) circle (0.045cm);
\fill[cfA] (-2.210,-0.350) circle (0.045cm);
\fill[cfA] (-2.125,-0.350) circle (0.045cm);
\fill[cfA] (-2.040,-0.350) circle (0.045cm);
\fill[cfA] (-1.955,-0.350) circle (0.045cm);
\fill[cfA] (-1.870,-0.350) circle (0.045cm);
\fill[cfA] (-1.785,-0.350) circle (0.045cm);
\fill[cfA] (-1.700,-0.350) circle (0.045cm);
\fill[cfA] (-1.615,-0.350) circle (0.045cm);
\fill[cfA] (-1.530,-0.350) circle (0.045cm);
\fill[cfA] (-1.445,-0.350) circle (0.045cm);
\fill[cfA] (-1.360,-0.350) circle (0.045cm);
\fill[cfA] (-1.275,-0.350) circle (0.045cm);
\fill[cfA] (-1.190,-0.350) circle (0.045cm);
\fill[cfA] (-1.105,-0.350) circle (0.045cm);
\fill[cfA] (-1.020,-0.350) circle (0.045cm);
\fill[cfA] (-0.935,-0.350) circle (0.045cm);
\fill[cfA] (-0.850,-0.350) circle (0.045cm);
\fill[cfA] (-0.765,-0.350) circle (0.045cm);
\fill[cfA] (-0.680,-0.350) circle (0.045cm);
\fill[cfA] (-0.595,-0.350) circle (0.045cm);
\fill[cfA] (-0.510,-0.350) circle (0.045cm);
\fill[cfA] (-0.425,-0.350) circle (0.045cm);
\fill[cfA] (-0.340,-0.350) circle (0.045cm);
\fill[cfA] (-0.255,-0.350) circle (0.045cm);
\fill[cfA] (-0.170,-0.350) circle (0.045cm);
\fill[cfA] (-0.085,-0.350) circle (0.045cm);
\fill[cfA] (0.000,-0.350) circle (0.045cm);
\fill[cfA] (-2.380,-0.710) circle (0.045cm);
\fill[cfA] (-2.210,-0.710) circle (0.045cm);
\fill[cfA] (-2.040,-0.710) circle (0.045cm);
\fill[cfA] (-1.870,-0.710) circle (0.045cm);
\fill[cfA] (-1.700,-0.710) circle (0.045cm);
\fill[cfA] (-1.530,-0.710) circle (0.045cm);
\fill[cfA] (-1.360,-0.710) circle (0.045cm);
\fill[cfA] (-1.190,-0.710) circle (0.045cm);
\fill[cfA] (-1.020,-0.710) circle (0.045cm);
\fill[cfA] (-0.850,-0.710) circle (0.045cm);
\fill[cfA] (-0.680,-0.710) circle (0.045cm);
\fill[cfA] (-0.510,-0.710) circle (0.045cm);
\fill[cfA] (-0.340,-0.710) circle (0.045cm);
\fill[cfA] (-0.170,-0.710) circle (0.045cm);
\fill[cfA] (0.000,-0.710) circle (0.045cm);
\fill[cfA] (-2.040,-1.070) circle (0.045cm);
\fill[cfA] (-1.700,-1.070) circle (0.045cm);
\fill[cfA] (-1.360,-1.070) circle (0.045cm);
\fill[cfA] (-1.020,-1.070) circle (0.045cm);
\fill[cfA] (-0.680,-1.070) circle (0.045cm);
\fill[cfA] (-0.340,-1.070) circle (0.045cm);
\fill[cfA] (0.000,-1.070) circle (0.045cm);
\fill[cfA] (-1.360,-1.430) circle (0.045cm);
\fill[cfA] (-0.680,-1.430) circle (0.045cm);
\fill[cfA] (0.000,-1.430) circle (0.045cm);
\fill[cfA] (0.000,-1.790) circle (0.075cm);
\node[font=\tiny,text=cfA,anchor=east] at (-2.560,-0.710) {$d{=}1$};
\node[font=\tiny,text=cfA,anchor=east] at (-2.220,-1.070) {$d{=}2$};
\node[font=\tiny,text=cfA,anchor=east] at (-1.540,-1.430) {$d{=}4$};
\node[font=\tiny,text=cfA,anchor=east] at (-0.180,-1.790) {$d{=}8$};
\draw[cfN,line width=0.6pt,->] (0.680,2.150) to[out=150,in=30,looseness=0.6] (0.050,2.170);
\node[font=\scriptsize,text=cfN,anchor=south east] at (0.0,2.150) {$e_t$};
\node[font=\scriptsize,text=cfA,anchor=north west] at (0.1,-1.790) {$\hat a_{k,t}$};
\draw[cfN,line width=0.6pt,|-|] (0.680,2.570) -- (5.950,2.570) node[midway,above,font=\scriptsize,align=center] {EEG encoder: 5 unpadded convs, kernel 3; receptive field 63 samples (0.98\,s), \\ sliced to EEG in $[t{+}\delta,\,t{+}\delta{+}0.98]$\,s after the sound};
\draw[cfN,line width=0.4pt,<->] (0,2.250) -- (0.680,2.250) node[midway,above,font=\tiny] {$\delta$};
\draw[cfA,line width=0.6pt,|-|] (-2.550,-2.210) -- (0,-2.210) node[midway,below,font=\scriptsize,align=center] {audio encoder: 4 causal convs;\\ receptive field 31 samples (0.48\,s) up to $t$};
\node[font=\scriptsize,text=cfN,anchor=east,align=right] at (-6.460,1.550) {neural path\\(future of $t$)};
\node[font=\scriptsize,text=cfA,anchor=east,align=right] at (-6.460,-1.390) {acoustic path\\(past of $t$)};
\end{tikzpicture}


==> fig_net_features.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[inner sep=0,anchor=north west] (tp) at (0,0)
  {\includegraphics[width=7.2cm]{figures/net_feat_time.pdf}};
\node[ttl] at (0,0.25) {(a) one 5-s KU Leuven window, talker 1 attended};

\def\px{8.1}
\node[ttl] at (\px,0.25) {(b) features of candidate $k$ in one window};
\node[font=\scriptsize,anchor=west,text=cfInk,align=left] (bb) at (\px,-0.45) {broadband\\[-1pt]envelope};
\node[nbw={cfA}{1.25},minimum height=0.62cm,anchor=west] (z1) at (\px+1.8,-0.45) {z-score};
\node[nbw={cfA}{1.75},minimum height=0.62cm,anchor=west] (qm) at ($(z1.east)+(0.3,0)$)
  {quantile-match\\[-1pt]across $k$};
\node[nbw={cfA}{1.3},minimum height=0.62cm,anchor=west] (on) at ($(qm.east)+(0.3,0)$)
  {onset\\[-1pt]$\max(0,\Delta)$};
\draw[ar=cfA] (bb) -- (z1);
\draw[ar=cfA] (z1) -- (qm);
\draw[ar=cfA] (qm) -- (on);
\node[font=\scriptsize,anchor=west,text=cfInk,align=left] (sb) at (\px,-1.45) {8 + 28 sub-\\[-1pt]band env.};
\node[nbw={cfA}{1.25},minimum height=0.62cm,anchor=west] (z2) at (\px+1.8,-1.45) {z-score};
\node[nbw={cfC}{3.35},minimum height=0.62cm,anchor=west] (gl) at ($(z2.east)+(0.3,0)$)
  {8 bands: glimpsed / masked where\\[-1pt]$a_k\ge$ / $<\max_{j\ne k}a_j$};
\draw[ar=cfA] (sb) -- (z2);
\draw[ar=cfA] (z2) -- (gl);

\def\u{0.112}
\def\sy{-2.95}
\coordinate (c0) at (\px,\sy);
\foreach \w/\c/\lab [count=\i] in
  {1/cfA!80/{}, 1/cfA!55/{}, 8/cfA!35/{8}, 28/cfA!18/{28}, 8/cfC!50/{8}, 8/cfC!22/{8}} {
  \ifnum\i=1 \coordinate (L\i) at (c0); \else
    \pgfmathtruncatemacro{\j}{\i-1}\coordinate (L\i) at (R\j); \fi
  \coordinate (R\i) at ($(L\i)+(\w*\u,0)$);
  \fill[\c] (L\i) rectangle ($(R\i)+(0,0.5)$);
  \draw[white,line width=0.8pt] (R\i) -- ++(0,0.5);
  \node[font=\tiny,text=cfInk] at ($(L\i)!0.5!(R\i)+(0,0.25)$) {\lab};
}
\draw[ar=cfInk] ($(L1)!0.5!(R6)+(0,1.02)$) -- ($(L1)!0.5!(R6)+(0,0.55)$)
  node[arl,pos=0.45,right=1pt] {concatenate};
\draw[decorate,decoration={brace,amplitude=3pt,mirror},cfInk,line width=0.4pt]
  ($(L1)+(0,-0.06)$) -- ($(R6)+(0,-0.06)$) node[midway,below=3pt,font=\scriptsize]
  {54 channels $\times\,L'$ per candidate $\to$ shared audio encoder};
\foreach \c/\lab [count=\i] in {cfA!80/envelope (matched), cfA!55/onset (matched),
  cfA!35/8 sub-bands, cfA!18/28 sub-bands, cfC!50/glimpsed, cfC!22/masked} {
  \pgfmathsetmacro{\kx}{\px+mod(\i-1,2)*2.6}
  \pgfmathsetmacro{\ky}{\sy-0.95-floor((\i-1)/2)*0.26}
  \fill[\c] (\kx,\ky) rectangle ++(0.22,0.15);
  \node[font=\tiny,anchor=west,text=cfInk] at (\kx+0.24,\ky+0.075) {\lab};
}

\node[ttl] at (\px,-4.85) {(c) value distributions in the window};
\node[inner sep=0,anchor=north west] (hi) at (\px,-5.05)
  {\includegraphics[width=3.3cm]{figures/net_feat_hist.pdf}};
\node[note,anchor=north west,text width=2.9cm] at ($(hi.north east)+(0.15,0)$)
  {After matching both candidates have the same values, so level and loudness no longer
   mark a talker; each keeps its own time course (a).};
\end{tikzpicture}


==> fig_net_flow.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[ttl] at (0,2.55) {(a) velocity network, trained on the attended envelope};
\node[tens=cfF,minimum width=1.45cm] (x1) at (0.75,1.55) {$a$ (attended)\\$1\times L$};
\node[tens=cfX,minimum width=1.45cm] (x0) at (0.75,0.35) {$\varepsilon\sim\mathcal N(0,I)$\\$1\times L$};
\node[nb=cfF,text width=2.3cm] (mix) at (3.35,0.95) {$a^{(u)}=(1-u)\,\varepsilon+u\,a$\\$u\sim\mathcal U(0,1)$};
\draw[ar=cfF] (x1.east) -- ++(0.2,0) |- ([yshift=0.15cm]mix.west);
\draw[ar=cfX] (x0.east) -- ++(0.2,0) |- ([yshift=-0.15cm]mix.west);

\def\sx{5.55}
\foreach \h/\c/\lab/\n [count=\i] in {0.14/cfF!65/{$a^{(u)}$}/1, 0.85/cfN!30/{$e$, or $0$}/16,
                                       0.14/cfX!55/{condition flag}/1, 0.85/cfF!20/{sinusoidal emb.\ of $u$}/16} {
  \ifnum\i=1 \coordinate (T\i) at (\sx,1.95); \else
    \pgfmathtruncatemacro{\j}{\i-1}\coordinate (T\i) at (B\j); \fi
  \coordinate (B\i) at ($(T\i)+(0,-\h)$);
  \fill[\c] (T\i) rectangle ($(B\i)+(0.45,0)$);
  \draw[white,line width=0.7pt] (B\i) -- ++(0.45,0);
  \node[font=\tiny,anchor=west,text=cfInk] at ($(T\i)!0.5!(B\i)+(0.5,0)$) {\lab\ (\n)};
}
\draw[decorate,decoration={brace,amplitude=2.5pt},cfInk,line width=0.4pt]
  ($(B4)+(-0.07,0)$) -- ($(T1)+(-0.07,0)$) node[midway,left=3pt,font=\tiny] {34 ch};
\draw[ar=cfF] (mix.east) to[out=0,in=180] ($(T1)!0.5!(B1)$);
\node[note,anchor=north west,text width=3.1cm] at ($(B4)+(0,-0.07)$)
  {with probability 0.2: $e\to0$ and flag $=0$, so one network learns
   $p(a\mid x)$ and $p(a)$};

\node[nb=cfF,text width=1.15cm] (in) at (9.0,0.95) {$1{\times}1$ conv\\$34\to64$};
\draw[ar=cfF] ($(T1)!0.5!(B4)+(2.65,0)$) -- (in.west);
\node[draw=cfF,fill=cfF!4,rounded corners=2pt,line width=0.6pt,minimum width=4.1cm,
      minimum height=1.45cm] (rb) at (12.0,0.95) {};
\node[font=\scriptsize,anchor=north,text=cfInk,inner sep=2pt] at (rb.north) {5 residual blocks, $d=1,2,4,8,16$};
\node[font=\scriptsize,text=cfInk,align=center] at ($(rb.center)+(0,-0.22)$)
  {residual block $d$:\\[1pt]{\tiny$\mathrm{conv}_{3,d}\to\mathrm{GN}\to\mathrm{GELU}\to\mathrm{conv}_{1\times1}$, $+$\,input}};
\draw[ar=cfF] (in) -- (rb);
\node[nb=cfF,text width=1.25cm] (outl) at (15.35,0.95) {$1{\times}1\to v_\theta$\\zero-init};
\draw[ar=cfF] (rb) -- (outl);
\node[lossn=cfF,anchor=north east] (lfm) at ($(outl.south east)+(0,-0.35)$)
  {$\mathcal L_{\rm FM}=\big\|v_\theta-(a-\varepsilon)\big\|^2$};
\draw[ar=cfF] (outl.south) -- (outl.south|-lfm.north);

\node[ttl] at (0,-1.3) {(b) test time: estimated pointwise mutual information of every candidate};
\node[tens=cfA,minimum width=1.45cm] (ak) at (0.75,-2.55) {$a_k$\\candidate $k$};
\node[nb=cfX,text width=2.55cm] (draw) at (3.45,-2.55)
  {8 draws $(u_j,\varepsilon_j)$, stratified $u$, identical for every $k$};
\draw[ar=cfA] (ak) -- (draw);
\node[nb=cfF,text width=5.3cm] (rc) at (8.55,-1.95)
  {$R_{\rm cond}(a_k)=\tfrac18\sum_j\big\|v_\theta(a_k^{(u_j)},u_j,e)-(a_k-\varepsilon_j)\big\|^2$};
\node[nb=cfF,text width=5.3cm] (ru) at (8.55,-3.15)
  {$R_{\rm unc}(a_k)=\tfrac18\sum_j\big\|v_\theta(a_k^{(u_j)},u_j,\varnothing)-(a_k-\varepsilon_j)\big\|^2$};
\coordinate (sp) at ($(draw.east)+(0.75,0)$);
\draw[ar=cfF] (draw.east) -- (sp) |- (rc.west);
\draw[ar=cfF] (sp) |- (ru.west);
\node[arl,anchor=east] at ($(sp|-rc.west)+(-0.05,0)$) {with $e$};
\node[arl,anchor=east] at ($(sp|-ru.west)+(-0.05,0)$) {without};
\node[nb=cfC,text width=2.75cm] (pmi) at (13.05,-2.55)
  {$\widehat{\mathrm{PMI}}_k=$\\$R_{\rm unc}(a_k)-R_{\rm cond}(a_k)$:\\how much $e$ explains $a_k$};
\draw[ar=cfF] (rc.east) -- ++(0.3,0) |- ([yshift=0.15cm]pmi.west);
\draw[ar=cfF] (ru.east) -- ++(0.3,0) |- ([yshift=-0.15cm]pmi.west);
\node[nb=cfC,line width=0.9pt,text width=1.55cm] (dec) at (15.6,-2.55)
  {$\hat y=\arg\max_k$\\$\widehat{\mathrm{PMI}}_k$};
\draw[ar=cfC] (pmi) -- (dec);
\node[note,anchor=north west,text width=15.6cm] at (0,-3.75)
  {Sharing the draws across candidates and across the two passes cancels their noise in
   $R_{\rm unc}-R_{\rm cond}$. Scoring by $R_{\rm cond}$ alone would add the audio-only term $\log p(a_k)$
   (Prop.~\ref{prop:pmi}); if the network ignores $e$, then $R_{\rm cond}=R_{\rm unc}$ and every
   $\widehat{\mathrm{PMI}}_k=0$.};
\end{tikzpicture}


==> fig_net_input.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
\node[tens=cfN,minimum width=1.35cm,minimum height=1.55cm] (x) at (0,0)
  {$x$\\[1pt]$64\times L'$};
\node[note,below=1pt of x,align=center] {64 canonical channels\\(missing\,=\,0; MEG: 208 sensors)};

\node[nbw={cfN}{1.45}] (V) at (2.45,0.95) {read-out\\$V_m^{\top}$ \,($2\times64$)};
\node[tens=cfN,minimum width=0.7cm] (z) at (4.25,0.95) {$2\times L'$};
\node[nbw={cfN}{1.45}] (U) at (6.0,0.95) {write-back\\$U_m$ \,($64\times2$)};
\node[op=cfN] (plus) at (7.55,0) {$+$};
\draw[ar=cfN] (x.east) -- (plus.west) node[arl,pos=0.52] {identity};
\draw[ar=cfN] ([yshift=0.3cm]x.east) -| ([xshift=-0.35cm]V.west) -- (V.west);
\draw[ar=cfN] (V) -- (z);
\draw[ar=cfN] (z) -- (U);
\draw[ar=cfN] (U.east) -| (plus.north);

\node[tens=cfN,minimum width=1.35cm,minimum height=1.55cm] (xc) at (9.0,0)
  {$\tilde{x}$\\[1pt]$64\times L'$};
\draw[ar=cfN] (plus) -- (xc);
\node[nbw={cfN}{1.6}] (W) at (11.1,0) {virtual sensors\\$1{\times}1$ conv\\$W\!:64\to8$};
\node[tens=cfN,minimum width=0.8cm,minimum height=0.8cm] (v) at (13.05,0) {$8\times L'$};
\draw[ar=cfN] (xc) -- (W);
\draw[ar=cfN] (W) -- (v);
\node[note,right=2pt of v] {to the\\lag-window\\encoder};

\foreach \i/\d in {2/0.12,1/0.06,0/0} {
  \node[draw=cfN,fill=white,rounded corners=1.5pt,line width=0.5pt,minimum width=3.1cm,
        minimum height=0.55cm] at (4.25+\d,2.35+\d) {};}
\node[font=\scriptsize,align=center] (bank) at (4.25,2.35) {$(U_1,V_1),\dots,(U_M,V_M)$};
\node[note,above=5pt of bank,align=center] {one pair per listener, $2\cdot2\cdot64=256$ parameters;
  $U_m=0$ at initialisation};
\draw[ar=cfX,densely dashed] (bank.south west) ++(0.15,0) -- ([xshift=-0.35cm]V.north)
  node[arl,midway,left] {listener $m$};
\draw[ar=cfX,densely dashed] (bank.south east) ++(-0.15,0) -- ([xshift=0.35cm]U.north);

\node[font=\scriptsize,text=cfInk] at (6.0,-1.05)
  {$\tilde{x}=x+U_m V_m^{\top}x$: shared model plus a rank-2,
   listener-specific correction};

\node[inner sep=0,anchor=north] (lc) at (4.25,-1.45)
  {\includegraphics[width=5.2cm]{figures/net_lc_topo.pdf}};
\node[note,below=0pt of lc,align=center] {learned $V_m$ (what the correction reads)
  and $U_m$ (where it writes),\\ KU Leuven listener with the largest correction};
\node[inner sep=0,anchor=north] (vs) at (11.4,-1.45)
  {\includegraphics[width=7.1cm]{figures/net_vs_topo.pdf}};
\node[note,below=0pt of vs,align=center] {activation patterns of the 8 virtual sensors
  \citep{haufe2014interpretation}, KU Leuven fold 0};
\end{tikzpicture}

